Physics-Guided Neural Networks for Feedforward Control: An Orthogonal Projection-Based Approach

Unknown nonlinear dynamics can limit the performance of model-based feedforward control. The aim of this paper is to develop a feedforward control framework for systems with unknown, typically nonlinear, dynamics. To address the unknown dynamics, a physics-based feedforward model is complemented by a neural network. The neural network output in the subspace of the model is penalized through orthogonal projection. This results in uniquely identifiable model coefficients, enabling both increased performance and good generalization. The feedforward control framework is validated on a representative system with performance limiting nonlinear friction characteristics.

==> Figures/FFW_setup.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (64, 652) rectangle (88, 636);
  \node[ipe node, font=\large]
     at (72, 640) {$\mathcal{J}$};
  \draw
    (108, 644) circle[radius=4];
  \draw[->]
    (108, 664)
     -- (108, 648);
  \node[ipe node, font=\large]
     at (112, 660) {$r$};
  \draw[->]
    (88, 644)
     -- (104, 644);
  \node[ipe node, font=\large]
     at (90.288, 636.208) {$y$};
  \draw[->]
    (112, 644)
     -- (128, 644);
  \draw
    (96, 652)
     -- (104, 652);
  \draw
    (116, 648)
     -- (116, 656);
  \draw
    (112, 652)
     -- (120, 652);
  \node[ipe node, font=\large]
     at (113.644, 636.22) {$e$};
  \draw[->]
    (48, 644)
     -- (64, 644);
  \node[ipe node]
     at (49.207, 635.668) {$f$};
  \draw
    (200, 652) rectangle (224, 636);
  \node[ipe node, font=\large]
     at (208, 640) {$\mathcal{J}$};
  \draw
    (244, 644) circle[radius=4];
  \draw[->]
    (244, 660)
     -- (244, 648);
  \draw[->]
    (224, 644)
     -- (240, 644);
  \node[ipe node, font=\large]
     at (226.288, 636.208) {$y$};
  \draw[->]
    (248, 644)
     -- (264, 644);
  \draw
    (232, 652)
     -- (240, 652);
  \draw
    (252, 648)
     -- (252, 656);
  \draw
    (248, 652)
     -- (256, 652);
  \node[ipe node, font=\large]
     at (249.644, 636.22) {$e$};
  \draw[->]
    (184, 644)
     -- (200, 644);
  \node[ipe node]
     at (186.018, 635.397) {$f$};
  \draw
    (160, 652) rectangle (184, 636);
  \draw[->]
    (140, 644)
     -- (160, 644);
  \node[ipe node, font=\large]
     at (146.649, 636) {$r$};
  \draw
    (148, 644)
     -- (148, 660)
     -- (244, 660)
     -- (244, 660);
  \node[ipe node, font=\large]
     at (161.568, 641.351) {$\mathcal{F}_{\theta,\phi}$};
\end{tikzpicture}


==> Figures/FFW_system3.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[->]
    (67.861, 808.2289)
     -- (85.2899, 808.2289);
  \node[ipe node]
     at (84.09, 809.722) {$\begin{bmatrix}
1 \\ \delta \\ \delta^2
\end{bmatrix}$};
  \node[ipe node, font=\large]
     at (67.861, 812.229) {$r$};
  \draw[->]
    (104, 808)
     -- (116, 808)
     -- (116, 824)
     -- (128, 824);
  \draw[->]
    (116, 808)
     -- (116, 792)
     -- (128, 792);
  \draw[orange]
    (128, 832) rectangle (148, 816);
  \node[ipe node, font=\large]
     at (128.796, 820.458) {$\mathcal{M}_\theta$};
  \draw[darkmagenta]
    (128, 800) rectangle (148, 784);
  \node[ipe node, font=\large]
     at (131.771, 789.94) {$\mathcal{C}_\phi$};
  \draw
    (176, 808) circle[radius=4];
  \draw[->]
    (148, 824)
     -- (176, 824)
     -- (176, 812);
  \draw[->]
    (148, 792)
     -- (176, 792)
     -- (176, 804);
  \draw
    (172, 808)
     -- (180, 808);
  \draw
    (176, 812)
     -- (176, 804);
  \draw[->]
    (180, 808)
     -- (196, 808);
  \node[ipe node]
     at (184.873, 810.74) {$f$};
  \node[ipe node]
     at (158.029, 826.852) {$f_\mathcal{M}$};
  \node[ipe node]
     at (158.654, 783.45) {$f_\mathcal{C}$};
  \node[ipe node, font=\large]
     at (107.711, 811.498) {$\tilde{r}$};
  \draw
    (236.1356, 791.9962) circle[radius=4];
  \draw
    (236.1356, 775.9962) circle[radius=4];
  \draw
    (252.1356, 799.9962) circle[radius=4];
  \draw
    (252.1356, 783.9962) circle[radius=4];
  \draw
    (252.1356, 767.9962) circle[radius=4];
  \draw
    (268.1356, 791.9962) circle[radius=4];
  \draw
    (240.1326, 775.8432)
     -- (248.1366, 783.8872);
  \draw
    (240.1316, 775.8162)
     -- (248.1386, 768.1432);
  \draw
    (240.1326, 791.8382)
     -- (248.8616, 797.6982);
  \draw
    (240.4566, 792.0552)
     -- (248.1376, 784.1192);
  \draw
    (256, 768)
     -- (264, 776);
  \draw
    (256.136, 783.996)
     -- (264, 776);
  \draw
    (256, 800)
     -- (264, 776);
  \draw
    (240.1226, 792.3212)
     -- (248.1386, 768.1432);
  \draw
    (240.1256, 776.2812)
     -- (248.8616, 797.6982);
  \draw[darkmagenta]
    (216, 812)
     -- (216.136, 759.996)
     -- (288, 760)
     -- (288, 812)
     -- cycle;
  \draw
    (224.1356, 795.9962)
     -- (232.1356, 775.9962);
  \draw
    (224.1356, 795.9962)
     -- (232.1356, 791.9962);
  \draw
    (224.1356, 783.9962)
     -- (232.1356, 791.9962);
  \draw
    (224.1356, 771.9962)
     -- (232.1356, 791.9962);
  \draw
    (224.1356, 783.9962)
     -- (232.1356, 775.9962);
  \draw
    (224.1356, 771.9962)
     -- (232.1356, 775.9962);
  \draw[ipe pen heavier, ipe dash dotted]
    (76, 836) rectangle (184, 776);
  \node[ipe node, font=\large]
     at (83.565, 780.745) {$\mathcal{F}_{\theta,\phi}$};
  \draw[ipe dash dashed]
    (148, 784)
     -- (216, 760);
  \draw[ipe dash dashed]
    (148, 800)
     -- (216, 812);
  \node[ipe node]
     at (216, 825.627) {$\begin{bmatrix}
\theta_0 & \theta_1 & \theta_2
\end{bmatrix}
\tilde{r}$};
  \draw[orange]
    (216, 836) rectangle (280, 820);
  \draw[ipe dash dashed]
    (148, 832)
     -- (216, 836);
  \draw[ipe dash dashed]
    (148, 816)
     -- (216, 820);
  \draw
    (268.1356, 775.9962) circle[radius=4];
  \draw
    (256, 800)
     -- (264, 792);
  \draw
    (256, 768)
     -- (264, 792);
  \draw
    (256, 784)
     -- (264, 792);
  \draw
    (272, 792)
     -- (276, 784);
  \draw
    (272, 776)
     -- (276, 784);
  \node[ipe node, font=\small]
     at (231.621, 798.387) {$h_1$};
  \node[ipe node, font=\small]
     at (248, 805.518) {$h_2$};
  \node[ipe node, font=\small]
     at (264.031, 798.119) {$h_3$};
  \node[ipe node, font=\small]
     at (277.217, 782.657) {$f_{\mathcal{C}}$};
  \node[ipe node, font=\small]
     at (217.723, 783.399) {$\tilde{r}$};
  \node[ipe node, font=\small]
     at (233.471, 789.945) {$\sigma$};
  \node[ipe node, font=\small]
     at (233.566, 773.913) {$\sigma$};
  \node[ipe node, font=\small]
     at (249.408, 798.103) {$\sigma$};
  \node[ipe node, font=\small]
     at (249.313, 781.976) {$\sigma$};
  \node[ipe node, font=\small]
     at (249.123, 766.229) {$\sigma$};
  \node[ipe node, font=\small]
     at (265.629, 790.039) {$\sigma$};
  \node[ipe node, font=\small]
     at (265.439, 774.292) {$\sigma$};
\end{tikzpicture}


==> Figures/Model/ref10.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6650cm,
%width=5cm,
%width=4.6cm,
width=4.00cm,
height=3cm,
scale only axis,
xmin=0,
xmax=5.366,
xlabel style={font=\color{white!15!black}},
%xlabel={Time [s]},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Feedforward $f$ [N] \\ for $r$ similar to $\mathcal{D}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
every y tick label/.append style={text width=width("$-500$"),align=right}
]
\addplot [color=mycolor1, line width=\linewidthoptimal, \linestyleoptimal]
  table[]{ref10-1.tsv};

\addplot [color=mycolor2, line width=\linewidthfilter, \linestylefilter]
  table[]{ref10-2.tsv};

\draw[\circledashstyle] (axis cs:2.25,-4.5) circle [mycolor5, x radius=.6, y radius=1];

\drawnumber{3.2}{-3.5}{1};

\end{axis}
\end{tikzpicture}%

==> Figures/Model/ref13.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6650cm,
%width=4cm,
width=4.00cm,
height=3cm,
scale only axis,
xmin=0,
xmax=0.461,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k \cdotp T_s$ [s]},
ymin=-600,
ymax=600,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Feedforward $f$ [N] \\ for $r$ dissimilar to $\mathcal{D}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
every y tick label/.append style={text width=width("$-500$"),align=right}
]

\addplot [color=mycolor1, line width=\linewidthoptimal, \linestyleoptimal]
  table[]{../Model/ref13-1.tsv};

\addplot [color=mycolor2, line width=\linewidthfilter, \linestylefilter]
  table[]{../Model/ref13-2.tsv};

\draw[\circledashstyle] (axis cs:0.027,250) circle [mycolor5, x radius=.035, y radius=350];

\drawnumber{0.08}{500}{2};

\end{axis}
\end{tikzpicture}%

==> Figures/Parallel_model_approximator/ref10.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6650cm,
%width=4.85cm,
width=4.25cm,
height=3cm,
scale only axis,
xmin=0,
xmax=5.366,
xlabel style={font=\color{white!15!black}},
%xlabel={Time [s]},
ymin=-25,
ymax=20,
ylabel style={font=\color{white!15!black}, yshift=-.5cm},
%ylabel={Feedforward $f$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
every y tick label/.append style={text width=width("$-500$"),align=right}
]
\addplot [color=mycolor3, line width=\linewidthmodel, \linestylemodel]
  table[]{../Parallel_model_approximator/ref10-3.tsv};

\addplot [color=mycolor4, line width=\linewidthapproximator, \linestyleapproximator]
  table[]{../Parallel_model_approximator/ref10-4.tsv};

\addplot [color=mycolor1, line width=\linewidthoptimal+.5pt, \linestyleoptimal]
  table[]{../Parallel_model_approximator/ref10-1.tsv};

\addplot [color=mycolor2, line width=\linewidthfilter, \linestylefilter]
  table[]{../Parallel_model_approximator/ref10-2.tsv};

\draw[\circledashstyle] (axis cs:1.0,0) circle [mycolor5, \circledashstyle, x radius=.65, y radius=20];

\drawnumber{1.7}{-15}{3};

\end{axis}
\end{tikzpicture}%

==> Figures/Parallel_model_approximator/ref13.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6650cm,
%width=4cm,
%width=4.73cm,
%width=4.64cm,
width=4.25cm,
height=3cm,
scale only axis,
xmin=0,
xmax=0.461,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k \cdotp T_s$ [s]},
ymin=-600,
ymax=600,
ylabel style={font=\color{white!15!black}},
%ylabel={Feedforward $f$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
every y tick label/.append style={text width=width("$-500$"),align=right}
]
\addplot [color=mycolor3, line width=\linewidthmodel, \linestylemodel]
  table[]{../Parallel_model_approximator/ref13-3.tsv};

\addplot [color=mycolor4, line width=\linewidthapproximator, \linestyleapproximator]
  table[]{../Parallel_model_approximator/ref13-4.tsv};

\addplot [color=mycolor1, line width=\linewidthoptimal, \linestyleoptimal]
  table[]{../Parallel_model_approximator/ref13-1.tsv};

\addplot [color=mycolor2, line width=\linewidthfilter, \linestylefilter]
  table[]{../Parallel_model_approximator/ref13-2.tsv};

\draw[\circledashstyle] (axis cs:0.027,200) circle [mycolor5, x radius=.035, y radius=450];

\drawnumber{0.08}{500}{4};

\end{axis}
\end{tikzpicture}%

==> Figures/Parallel_model_approximator_orthogonality_promoting/ref10.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6650cm,
%width=5cm,
width=4.25cm,
height=3cm,
scale only axis,
xmin=0,
xmax=5.366,
xlabel style={font=\color{white!15!black}},
%xlabel={Time $k \cdotp T_s$ [s]},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
%ylabel={Feedforward $f$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
every y tick label/.append style={text width=width("$-500$"),align=right}
]
\addplot [color=mycolor3, line width=\linewidthmodel, \linestylemodel]
  table[]{ref10-3.tsv};

\addplot [color=mycolor4, line width=\linewidthapproximator, \linestyleapproximator]
  table[]{ref10-4.tsv};

\addplot [color=mycolor1, line width=\linewidthoptimal+.5pt, \linestyleoptimal]
  table[]{ref10-1.tsv};

\addplot [color=mycolor2, line width=\linewidthfilter, \linestylefilter]
  table[]{ref10-2.tsv};

\draw[\circledashstyle] (axis cs:2.25,-2.2) circle [mycolor5, x radius=.7, y radius=3.8];

\drawnumber{3.2}{-5}{5};

\end{axis}
\end{tikzpicture}%

==> Figures/Parallel_model_approximator_orthogonality_promoting/ref13.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6650cm,
%width=4.65cm,
width=4.25cm,
height=3cm,
scale only axis,
xmin=0,
xmax=0.461,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k \cdotp T_s$ [s]},
ymin=-600,
ymax=600,
ylabel style={font=\color{white!15!black}},
%ylabel={Feedforward $f$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
every y tick label/.append style={text width=width("$-500$"),align=right}
]
\addplot [color=mycolor3, line width=\linewidthmodel, \linestylemodel]
  table[]{ref13-3.tsv};

\addplot [color=mycolor4, line width=\linewidthapproximator, \linestyleapproximator]
  table[]{ref13-4.tsv};

\addplot [color=mycolor1, line width=\linewidthoptimal+.5pt, \linestyleoptimal]
  table[]{ref13-1.tsv};

\addplot [color=mycolor2, line width=\linewidthfilter, \linestylefilter]
  table[]{ref13-2.tsv};

\draw[\circledashstyle] (axis cs:0.027,250) circle [mycolor5, x radius=.035, y radius=350];

\drawnumber{0.08}{500}{6};

\end{axis}
\end{tikzpicture}%

==> Figures/SmoothStribeck.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.0,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.72202,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.0000,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.0000,0.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=7.1650cm,
height=3cm,
scale only axis,
xmin=-.7,
xmax=.7,
xlabel style={font=\color{white!15!black},yshift=.15cm},
xlabel={Velocity $y^{(1)}$ [m/s]},
ymin=-.85,
ymax=.85,
ylabel style={font=\color{white!15!black}, yshift=-.1cm},
ylabel={Friction force [N]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-1.tsv};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-2.tsv};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-3.tsv};
\addplot [color=mycolor4, dashdotted, line width=1pt, forget plot]
  table[]{SmoothStribeck-4.tsv};
\addplot [color=mycolor4, dashdotted, line width=1pt, forget plot]
  table[]{SmoothStribeck-5.tsv};
\end{axis}
\end{tikzpicture}%
